A Hybrid High-Order method for the power-law Brinkman problem with robust error estimates in all regimes

In this work we propose and analyze a new Hybrid High-Order method for the Brinkman problem for fluids with power-law viscosity. The proposed method supports general meshes and arbitrary approximation orders and is robust in all regimes, from pure (power-law) Stokes to pure Darcy. Robustness is reflected by error estimates that distinguish the contributions from Stokes- and Darcy-dominated elements as identified by an appropriate dimensionless number, and that additionally account for pre-asymptotic orders of convergence. Theoretical results are illustrated by a complete panel of numerical experiments.

==> results/test1/r1_25/hexa/darcy_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.13}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.92}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.93} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.09}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.10} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.93}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.75} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.78} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.66} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.66}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.07} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.03} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.02} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.95} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.05} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.11} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.26}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.34} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.23} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.03} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.84}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.36} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.28} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.26} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.25}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.42} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.48} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.53} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.61}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.04} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.88} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.76} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.66}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.09} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.03}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.11}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.94}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.04} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.08}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.27} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.10} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.95}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.82} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.74} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.68}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.49}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.63} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.86} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.80} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.34}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.03} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.57} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.13} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.86}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{8.10} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{7.47} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.81} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{6.10}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.64} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.52} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.43} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.35}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.61} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.52} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.54} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.60}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.09} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.88} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.77} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.68}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-1},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.35}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.90} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.45} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.18}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.85} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.95}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.10} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.32} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.22}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.37} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.15} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.11}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.84} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.21} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.04} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.97}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.49} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.26} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.27}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.33} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.19} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.97}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{4.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.59}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.97} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.60} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.52} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.55}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{7.80} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.66} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.38} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.94}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{9.86} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{8.26} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{8.04} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{7.18}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.88} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.83} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.88} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.78}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.58} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.14} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.80} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.69}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.83} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.03} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.71}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-2},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.08} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.47}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.49}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.34} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.28} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.13}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.38}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.86} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.39}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.12} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{4.29} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.32} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.18}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.39} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.55} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.20}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.63} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.53} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.40}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{5.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{4.26} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.10}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.11} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.79} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.11} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.41} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.40}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.25} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{8.13} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{7.06} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{6.79}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{7.87} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{10.84} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{8.51} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{8.21}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.98}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.10} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.70} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.88} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.21}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.13} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.39} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.18} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.99}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-3},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.62} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.07}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.29} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.55} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.82} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.82}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.74} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.12} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{4.34} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.32}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.59} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.72} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.84} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.05}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.16} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.43} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.50} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{4.14}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.62} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{4.28} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.36}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.19} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.34} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.55} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.79}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.37} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.82} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.12}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.33} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{5.38} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.19}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.39} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.67} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.09} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.59}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.08} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.74} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{7.64} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{8.23}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.65} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{7.66} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{10.76} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{8.37}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.03}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.77} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.07} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.42} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.73}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.36} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.02} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.38} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.24}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-4},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.57} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.74} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.09}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.39} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.40}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.39} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.68} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.61}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.58} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.81}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.31} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.08}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.29} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.91} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.51}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.17} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.26} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.36} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.50}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.26} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.38}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.23} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.82} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.63}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.33} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.51} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.72} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.92} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.01} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.52} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{6.76}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.20} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.46} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{7.64} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{9.26}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.04}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.75} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.20} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.11}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.52} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.29} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.90} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.43}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-5},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_25/hexa/stokes_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.13}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.94}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.08}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.19} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.10} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.95}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.73} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.74} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.61} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.61}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.45}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.05} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.02} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.96} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.06} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.10} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.26}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.28} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.21} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.04} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.88}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.32} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.25}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.43} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.48} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.53} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.60}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.87} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.77} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.68}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-1})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.13}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.94}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.08}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.19} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.10} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.95}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.73} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.73} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.60} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.61}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.46}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.04} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.02} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.97} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.06} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.10} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.26}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.27} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.21} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.04} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.88}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.31} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.25}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.43} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.48} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.53} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.60}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.87} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.77} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.69}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-3})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.13}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.94}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.08}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.19} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.10} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.95}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.73} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.73} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.60} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.61}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.46}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.04} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.02} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.97} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.06} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.10} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.26}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.27} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.21} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.04} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.88}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.31} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.25}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.43} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.48} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.53} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.60}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.87} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.77} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.69}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-5})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_25/tri/darcy_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.97}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.25} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.51} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.57} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.59} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.59}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.93} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.98}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.30} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.57} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.59} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.60}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.85} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.90}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.74} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.97} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.01} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.94}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.51} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.02} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.13} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.17} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.19}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.32} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.29} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.27} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.26} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.26}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.43} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.50} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.51} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.51} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.47}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.88} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.15} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.21} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.23} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.24}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.33} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.31} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.16}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.24} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.01}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.51} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.59} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.59} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.59}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.95} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.14} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.22} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.08}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.26} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.21} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.01}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.59} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.59} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.60}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.31} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.32} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.15}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.29} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.21} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.96}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.82} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.84} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.98} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.24} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.53}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.68} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.08} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.37} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.58} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.13}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.53} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.77} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.79} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.71} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.60}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.57} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.61} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.54} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.41}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.64} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.85} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.77} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.61} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.51}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.74} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.15} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.23} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.24} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.24}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-1},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.61} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.73} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.36} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.67}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.44} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.72} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.64}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.63} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.78} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.22} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.59} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.35} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.59}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.53} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.48} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.60}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.29} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.85} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.76} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.65}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.57} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.31} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.68}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.38} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.44} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.72} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.66}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.14} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.42} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.61} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.36}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.76} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.78} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{6.87} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{7.45} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{7.31}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.02} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.25} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{6.08} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{6.00}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.58} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.43} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.56} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.78} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.21} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.59} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.12} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.38} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.25}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.91} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.32} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.56} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.32}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-2},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.13} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.44} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.72} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.10}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.12} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.33} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.72} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.65}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.37} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.73} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.13} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.18}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.08} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.22} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.72} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.13}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.10} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.34} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.24} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.67}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.39} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.76} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.12} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.14}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.33} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.75} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.04}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.27} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.63} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.14} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.63}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.35} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.27} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.06}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.94} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.07} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.82} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.13} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.65} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.49} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.58} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.08}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.25} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.53} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.26} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.29} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{7.26}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.97} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.33} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{6.70} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.54} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{6.11}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.94} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.76} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.51} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.46} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.62}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.61} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.07} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.27} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.82} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.34}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.82} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.03} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.90} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.93}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-3},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.62} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.69}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.20} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.90}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.29} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.60} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.16} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{0.35}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.93} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.20} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.93}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.30} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.62} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.04}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.17} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.57} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.77}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.40} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.81}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.09} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.31} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.45}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.09} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.07}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.78} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.89} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.07} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.17} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.15}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.85} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.34} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.14} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.54}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.04} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.19} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.32} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.81} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.61}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.18} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.94} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{6.25} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.62} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{6.90}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.94} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.93} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.73} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.44}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.83} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.03} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.97} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.43}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.78} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.91} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.28} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.80}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-4},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{-0.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.09} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.31}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.90} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.13} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.28}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.43}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.16} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.04} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{0.03}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.04} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.12} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.28}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.44}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.09} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.29}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.23}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.07} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.19}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.95} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.08}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.81} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.85} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.93} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.13}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{1.93} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.04} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.18} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.58}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.04} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.17} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.19} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.46}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.91} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.24} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.94} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.14} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{6.38}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.89}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.80} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.70} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.05} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.09} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.75}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.12} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.89} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.72} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.75} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.05}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-5},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.94} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.92}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.80} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.89} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.94} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.86}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{1.92} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.04}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.88} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.95} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.97} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.99}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.66} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.91} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.98} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.83}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.03}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.84} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.92} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.96} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.98} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.99}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.61} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.77} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.89} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.94} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.72}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-6},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{7},\pgfmathprintnumber{2})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_25/tri/stokes_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.90} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.88}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.29} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.52} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.58} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.60} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.63}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.90}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.32} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.58} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.63}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.94} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.84} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.80}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{1.98} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.80} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.98} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.98} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.87} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.76}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.58} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.04} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.15} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.21} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.27}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.27} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.25}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.44} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.50} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.50} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.43} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.37}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.91} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.15} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.22} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.26} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.29}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-1})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.91} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.88}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.52} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.58} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.60} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.63}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.90}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.33} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.58} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.63}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.84} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.79}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.07} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.82} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.98} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.99} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.87} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.76}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.59} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.04} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.15} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.21} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.26}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.28} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.25}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.45} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.50} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.50} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.43} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.37}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.91} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.16} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.22} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.26} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.29}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-3})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.91} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.88}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.52} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.58} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.60} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.63}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.90}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.33} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.58} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.63}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.84} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.79}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.07} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.82} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.98} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.99} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.87} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.76}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.59} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.04} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.15} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.21} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.26}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.28} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.25} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.25}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.45} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.50} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.50} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.43} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.37}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.91} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.16} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.22} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.26} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.29}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-5})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_5/hexa/darcy_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.08} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.12} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.67} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.83} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.88} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.80}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.81}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.82} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.14} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.17} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.02} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.24} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.04}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.34} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.66} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.76} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.60}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.61} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.51} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.50}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.03} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.21} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.35} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.22}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.37} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.09} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.77} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.88} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.80}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.04} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.15} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.92} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.92} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.82}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.85} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.72} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.38}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.03} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.72} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.29} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.08}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.51} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.44} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.16} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.06}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.97} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.80} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.78} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.60}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.69} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.63} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.59}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.33} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.08} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.04} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.02}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.40} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.40} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.36} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.23}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-1},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.23}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.77} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.11}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.43} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.81}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.27} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.11}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.27} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.04}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.38} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.83}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.67} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.25} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.12}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.68} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.16}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.41} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.40}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.33} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.39} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.91}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{7.33} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{7.98} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.51} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.30}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{8.75} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{9.39} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{7.00} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.96}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.89}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.88} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.56} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.24}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.13} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.43} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.61} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.26}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-2},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.84} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.12} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.20} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.58} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.34} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.39} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.18}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{4.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.31}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.87} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.52}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.45} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.22} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.20}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.68} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{4.25} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.54}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.40} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.65} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.45}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.38} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.27} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{4.41} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.08}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.46} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.09} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{5.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.39}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.31} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.89}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.76} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.54} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{8.82} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{8.14}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.93} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{8.18} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{10.93} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{8.74}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.02} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.04}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.14} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.48} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.55} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.42}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.83} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{6.36} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.33}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-3},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.56} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.77} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.11}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.25} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.89} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.14}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.53} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.69} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.03}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.06}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.78} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.90}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.37} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.48} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.97}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.19} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.34} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.61} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.92}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.19}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.17} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.28} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.84} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{5.09}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.39} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.69} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.21} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.83}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.02} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.36} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.72} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{8.37}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.34} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.55} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{7.67} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{10.19}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.03}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.80} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.15} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.12} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.25}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.85} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.14} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.44} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.95}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-4},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.52} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.62} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.69} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.86}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.56}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.33} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.45} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.49} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.74}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.70}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.13} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.22} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.25} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.34} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.17} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.26} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.37} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.54}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.54}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.22} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.62}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.04}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.33} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.51} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.73} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.07}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.91} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.96} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.21} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.08}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.12} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.15} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.44} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{7.24}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.04}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.80} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.35} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.95}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.81} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.94} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.11}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-5},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.25} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.32} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.39}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.32} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.49} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.64} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.78}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.96} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.99}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.09} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.00} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.00} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{6.00}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.04}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.11} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.99}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.11} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.99} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.99}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-6},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{7},\pgfmathprintnumber{2})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_5/hexa/stokes_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.65} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.81}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.79} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.87} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.82}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.14} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.22} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.04}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.29} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.61} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.74} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.62}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.58} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.49} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.50}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.01} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.19} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.30} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.23}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-1})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.64} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.81}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.79} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.86} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.82}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.87} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.14} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.22} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.04}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.28} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.60} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.74} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.62}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.58} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.49} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.49} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.49}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.01} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.18} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.30} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.23}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-3})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.64} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.81}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.79} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.86} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.82}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.87} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.14} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.22} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.04}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.28} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.60} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.74} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.62}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.58} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.49} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.49} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.49}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.01} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.18} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.30} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.23}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-5})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_5/tri/darcy_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.94}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.32} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.36} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.95}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.34} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.92}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.02} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.84} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.92} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.93} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.92} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.89}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.64} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.70} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.71} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.70} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.70}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.57} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.53} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.52} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.51} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.51}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.95} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.96} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.95} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.93}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.52} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.54} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.54} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.53}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.28} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.25} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.13} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.04}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.95}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.32} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.38} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.37} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.13} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.08} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.13} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.96}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.38} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.38} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.37} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.22} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.21} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.03}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.17} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.93}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.76} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.71} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.55} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.27} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.09}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.41} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.17} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.91}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.89} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.84} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.77} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.72} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.70}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.77} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.83} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.77} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.67} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.60}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.20} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.24} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.10} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.95}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.60} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.57} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.55} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.53}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-1},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.70} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.28} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.59} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.64}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.68} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.58} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.61} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.37}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.45} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.70} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.37}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.80} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.24} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.51} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.48}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.21} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.57} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.57} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.31}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.60} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.79} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.44} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.37}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.66} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.23} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.57} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.65}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.60} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.58} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.65} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.38}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.43} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.27} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.73} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.89} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.94} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.57}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.10} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.94} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{6.30} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.75} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.89}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.70} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.64} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.94} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.46} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.13}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.59} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.65} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.94} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.15} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.11}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.88} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.39} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.86} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.86} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.49}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.00} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.21} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.97} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.65} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.55}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-2},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.50} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.42}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.51} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.43} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.77}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.20} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.52} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.83}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.14} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.41} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.42}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.15} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.45} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.78}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.34} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.57} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.75}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.40}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.84} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.39} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.77}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.24} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.73} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.07}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.89} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.07} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.11} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.12} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.84} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.75} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.06} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.67}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.40} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.84} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.66} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.72} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{7.32}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.49} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.82} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{7.44} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.92} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{6.12}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.73} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.58} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.75} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.08}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.85} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.67} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.03} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.69} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.15}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.87} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.95} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.46} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.64} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.13}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-3},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.25} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.68} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.89}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.13} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.33} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.67} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.12}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.39} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.79} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.21}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.15} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{0.56}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.93} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.32} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.14}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.41} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.20}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.23} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.66} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.95}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.27} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.56} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.04}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.27} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.62} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.79}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.09} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.04}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.83} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.09} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.19} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.10}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.04} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.46} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.32} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.90}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.01} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.26} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.55} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.12} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{6.07}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.11} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.32} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{6.55} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{7.24} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{7.57}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.93} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.90} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.70} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.58}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.58} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.07} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.56} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.66} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.24}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.47} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.80} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.71} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.22} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.80}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-4},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{-0.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.12} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.38}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.08} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.20} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.44}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.81} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.24} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.57}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.15} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{0.07}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.04} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.43}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.87} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.15} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.24} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.58}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.17} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.15} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.41}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.09}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.81} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.89} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.95} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.19}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{1.94} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.06} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.24} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.73}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.01} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.17} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.34} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.71}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.77} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.20} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{6.25} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.31} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{6.82}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.85}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.76} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.32} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.60} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.39}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.37} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.75} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.48} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.89}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-5},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.94} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.92}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.80} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.89} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.94} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.86}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{1.92} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.04}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.88} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.95} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.97} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.99}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.66} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.91} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.98} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.83}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.03}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.84} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.92} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.96} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.98} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.99}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.61} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.77} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.89} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.94} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.72}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-6},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{7},\pgfmathprintnumber{2})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_5/tri/stokes_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.95}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.32} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.96}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.33} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.35} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.92}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.86} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.92} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.93} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.92} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.90}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.64} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.69} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.70} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.70} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.69}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.54} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.51} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.94} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.95} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.96} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.95} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.93}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.50} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.52}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-1})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.95}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.32} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.96}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.33} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.35} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.92}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.08} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.87} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.92} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.93} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.93} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.90}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.65} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.69} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.70} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.70} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.69}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.54} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.51} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.94} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.95} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.96} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.95} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.93}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.50} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.52} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.52}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-3})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.95}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.32} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.96}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.33} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.35} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.92}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.08} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.87} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.92} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.93} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.93} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.90}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.65} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.69} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.70} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.70} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.69}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.54} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.51} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.94} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.95} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.96} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.95} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.93}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.50} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.52} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.52}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-5})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_75/hexa/darcy_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.08} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.12} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.67} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.83} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.88} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.80}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.81}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.82} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.14} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.17} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.02} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.24} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.04}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.34} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.66} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.76} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.60}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.61} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.51} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.50}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.03} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.21} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.35} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.22}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.37} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.09} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.77} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.88} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.80}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.04} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.15} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.92} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.92} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.82}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.85} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.72} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.38}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.03} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.72} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.29} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.08}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.51} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.44} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.16} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.06}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.97} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.80} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.78} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.60}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.69} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.63} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.59}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.33} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.08} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.04} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.02}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.40} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.40} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.36} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.23}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-1},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.23}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.77} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.11}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.43} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.81}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.27} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.11}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.27} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.04}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.38} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.83}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.67} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.25} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.12}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.68} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.16}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.41} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.40}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.33} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.39} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.91}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{7.33} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{7.98} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.51} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.30}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{8.75} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{9.39} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{7.00} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.96}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.89}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.88} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.56} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.24}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.13} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.43} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.61} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.26}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-2},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.84} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.12} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.20} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.58} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.34} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.39} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.18}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{4.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.31}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.87} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.52}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.45} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.22} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.20}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.68} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{4.25} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.54}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.40} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.65} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.45}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.38} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.27} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{4.41} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.08}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.46} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{4.09} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{5.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.39}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.31} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.89}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.76} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.54} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{8.82} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{8.14}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.93} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{8.18} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{10.93} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{8.74}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.02} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.04}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.14} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.48} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.55} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.42}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.83} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{6.36} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.33}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-3},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.56} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.77} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.11}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.25} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.89} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.14}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.53} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.69} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.03}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.06}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.78} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.90}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.37} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.48} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.97}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.19} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.34} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.61} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.92}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.19}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.17} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.28} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.84} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{5.09}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.39} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.69} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.21} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.83}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.02} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.36} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.72} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{8.37}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.34} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.55} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{7.67} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{10.19}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.03}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.80} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.15} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.12} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.25}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.85} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.14} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.44} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.95}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-4},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.52} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.62} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.69} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.86}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.56}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.33} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.45} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.49} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.74}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.70}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.13} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.22} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.25} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.34} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.17} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.26} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.37} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.54}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.54}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.22} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.62}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.04}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.33} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.51} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.73} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.07}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.91} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.96} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.21} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.08}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.12} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.15} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.44} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{7.24}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.04}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.80} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.35} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.95}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.81} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.94} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.11}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-5},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.25} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.32} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.39}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.32} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.49} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.64} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.78}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.96} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.99}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.09} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.00} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{6.00} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{6.00}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.04}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.11} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.99}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.11} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.99} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.99}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-6},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{7},\pgfmathprintnumber{2})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_75/hexa/stokes_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.65} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.81}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.79} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.87} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.82}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.14} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.22} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.04}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.29} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.61} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.74} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.62}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.58} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.50} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.49} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.50}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.01} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.19} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.30} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.23}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-1})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.64} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.81}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.79} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.86} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.82}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.87} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.14} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.22} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.04}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.28} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.60} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.74} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.62}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.58} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.49} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.49} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.49}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.01} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.18} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.30} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.23}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-3})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.64} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.81}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.79} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.86} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.82}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.87} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.14} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.22} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.04}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.28} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.60} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.74} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{5.62}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.58} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.49} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.49} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.49}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.01} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.00} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.18} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.30} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.23}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-5})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_75/tri/darcy_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.32} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.22} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.16}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.35} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.24} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.16}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.32} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.04} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.94} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.96} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.97} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.97}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.95} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.64} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.45} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.35} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.31}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.80} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.77} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.76} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.76} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.76}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.43} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.46} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.47} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.48} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.48}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.43} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.11} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.92} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.82} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.78}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.23} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.01}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.08} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.55} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.36} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.23} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.16}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.11} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.11} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.63} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.39} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.25} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.16}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.17} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.01}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.41} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.14} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.59} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.46} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.23} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.08} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.02}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.23} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.18} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.04} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.98}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.18} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.74} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.48} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.36} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.31}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.89} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.84} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.82}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.66} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.64} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.56} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.51}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.70} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.22} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.95} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.83} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.78}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-1},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.83} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.23} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.50} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.60} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.42}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.89} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.38} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.59} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.44} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.19}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.85} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.55} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.23} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.16}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.38} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.44} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.25}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.53} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.37} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.15}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.16}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.78} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.21} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.57} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.39}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.34} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.60} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.46} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.20}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.82} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.21} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.91} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.13} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.23} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.26} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.86}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.77} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.22} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.34} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.92} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.40}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.61} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.33} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.20} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.51} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.34}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.70} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.94} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.18} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.17} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.05}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.55} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.10} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.30} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.09} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.84}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.41} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.38} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.49} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.93} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.79}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-2},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.57} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.33} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.68} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.62} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.84}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.31} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.79} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.24} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.13} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.47}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.19} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.24} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.19} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.62}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.25} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.68} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.82}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.45} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.26} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.43}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.52} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.34} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.66}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.28} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.61} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.09} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.59} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.83}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.36} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.76} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{4.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.68} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.10}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.95} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.08} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.18} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.87} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.53} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.52} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.64}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.46} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.92} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.46} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.84} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.89}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.57} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{7.08} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{7.34} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.55} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.12}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.89} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.72} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.76} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.05} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.27}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.16} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.30} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.85} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.44} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.62}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.73} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.20} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.73} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.41} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.30}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-3},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.09} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.32} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.75} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.12}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.45} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.58} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.38}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.14} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.12} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.33} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{0.80}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.13} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.45} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.87} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.35}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.31} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.36}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.94} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.30} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.75} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.15}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.40} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.77} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.29}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.26} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.53} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{4.12}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.93} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.07} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.07} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.86} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.13} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.15} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.04}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.87} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.09} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.57} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.38} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.85}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.00} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.29} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.73} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.32} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.98}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.99} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.48} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{6.94} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{7.57} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{7.64}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.92} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.87} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.73} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.82}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.62} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.33} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.13} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.44} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.10}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.02} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.72} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.86} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.43} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.89}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-4},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{-0.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.45}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.59}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.79} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.77}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.14} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.04} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.07} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{0.14}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.06} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.25} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.60}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.88} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.04} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.19} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.44} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.79}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.45}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.24} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.51}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.34} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.66}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.09}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.81} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.91} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.11} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.19}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{1.94} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.08} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.31} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.87}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.99} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.15} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.47} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.97}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.72} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.07} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{6.35} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.66} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{7.25}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.97} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.82}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.80} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.55} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.13} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.13}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.50} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.35} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.84} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.62} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.98}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-5},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.94} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.92}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.80} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.89} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.94} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.86}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{1.92} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.04}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.88} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.95} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.97} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.99}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.66} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{5.91} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.98} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.83}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.03}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.84} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.92} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.96} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.98} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.99}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu7_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.61} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.77} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.89} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.94} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.72}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (10^{-6},1)$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{7},\pgfmathprintnumber{2})$}
    \end{figure}
    
\end{document}


==> results/test1/r1_75/tri/stokes_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.45} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.15}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.33} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.16}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.29} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.03} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.94} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.95} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.96} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.97}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.89} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.60} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.34} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.31}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.79} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.76} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.75} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.75} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.75}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.43} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.47} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.47} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.48}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.36} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.90} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.77}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-1})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.44} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.15}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.32} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.16}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.29} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.04} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.94} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.95} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.96} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.97}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.89} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.60} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.42} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.34} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.31}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.79} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.76} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.75} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.75} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.75}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.43} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.47} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.47} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.48}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.35} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.90} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.77}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-3})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.44} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.15}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.32} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.16}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.29} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.04} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.90} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.94} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.95} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.96} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.97}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.89} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.60} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.42} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.34} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.31}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.79} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.76} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{1.75} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{1.75} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{1.75}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.43} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.47} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.47} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.48}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.35} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.90} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.77}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (1,10^{-5})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
    \end{figure}
    
\end{document}


==> results/test1/r3/hexa1/plots_darcy_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.36} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.44}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.88} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.89} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.97}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.52} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.43} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.45} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.47}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.86} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.91} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.51} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.67}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.78} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.69}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.22} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.32} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.40}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.85} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.95}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.38} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.36} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.46}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.13} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.09} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.03}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.82} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.90} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.96}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.48} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.38} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.42} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.46}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.06} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.07} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.20} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.31}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.67} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.67} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.82} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.91}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.56} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.29} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.36} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.41}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.58} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.73} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.86} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.97}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.42} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.66} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.53} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.31}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.84} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.27} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.95} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.94}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.29} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.31} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.36} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.42}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.76} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.83} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.90} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.95}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.36} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.41} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.43}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.84} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.88} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.63} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.68} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.67}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.02} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.76} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.68}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.24} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.35}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.75} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.78} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.87} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.93}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.15} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.28} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.36} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.42}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.66} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.74} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.86} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.93}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.24} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.26} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.34} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.39}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.90} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{0.95} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.11} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.26}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.47} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.55} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.75} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.87}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.08} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.14} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.27} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.34}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.49} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.57} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.69} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.73}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.93} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.96} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.97}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.00} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.72} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.72} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.80}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.23} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.32} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.38}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.45} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.65} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.82} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.89}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.12} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.24} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.32}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.88} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.87} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.93}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.51} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.55} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.59}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.78} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.59} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.62}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.21} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.28}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.37} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.57} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.76} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.85}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.26}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.66} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.60} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.71} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.82}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.16} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.12} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.17} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.23}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.02} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.05} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.12} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.22}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.27} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.49} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.76} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.85}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.50} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.81} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.03} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.18}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.33} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.21} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.18} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.15}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.47} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.27} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.65}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.39} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.27} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.46}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.27}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.92} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.54}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.89} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.76} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.81} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.94}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.92}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.10} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.30} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.38}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.73} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.30} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.33}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.23}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.23} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.21} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.21} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.45}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.40} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.80} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.70}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.77} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.51} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.22}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.11} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.30} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.32} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.38}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.44} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.33} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.19} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.51}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.79} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.02} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.86} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.84}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.17} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.03} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.59} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.41}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.86} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.53} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.01} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.44}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.53} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.72} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{-0.08}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.44} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.75} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.44} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.16}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.72} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.72}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.63} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.43} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.24}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.34} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.38} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.69}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.55} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.82} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.26}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.40} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.68} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.24} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.74}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.35} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.48} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.70} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.07}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.98}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.95}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.79} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.34} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.43} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.25}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.70} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.60} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.59} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.72}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.97} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{7.39} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.94} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.13}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.06} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.06} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.03} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.01} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.96}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.12} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.96} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.94} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.90}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.65} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.04}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.24} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.49} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.60} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.51} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.64} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.74}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.29} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.30} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.37}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.05}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.25} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.30} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.20}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.82} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.03}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.15} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.52} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{3.07}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.23} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{3.59} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{4.02}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.07} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{3.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{3.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.41} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.82} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.62} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.02}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.03} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.29} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.03} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{6.14}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.26} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.46} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{7.17} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{8.03}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.01} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.02} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.07} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.04}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.10} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.96} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.01}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.14} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{6.01} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{6.03} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{6.00}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
    \end{figure}
    
\end{document}


==> results/test1/r3/hexa1/plots_stokes_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.39} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.45}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.92} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.98}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.59} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.93} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.67}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.20} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.77} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.69}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.19} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.28} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.36} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.96}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.49} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.44} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.47}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.19} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.11} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.06}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.90} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.87} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.97}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.55} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.44} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.46} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.48}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.21} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.18} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.26} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.35}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.88} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.76} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.86} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.93}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.76} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.42} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.44}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.69} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.80} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.91} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.02}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.60} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.03} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.88}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.50} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{6.05} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.22} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.03}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.41} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.45}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.92} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.98}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.59} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.67}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.21} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.77} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.69}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.19} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.29} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.37} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.96}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.50} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.48}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.11} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.07}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.91} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.87} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.97}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.55} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.45} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.47} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.48}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.23} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.19} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.27} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.35}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.90} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.77} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.86} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.93}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.77} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.45}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.70} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.81} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.92} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.02}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.61} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.01} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.09} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.99}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.61} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{6.24} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.31} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.05}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{4})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{4})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.41} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.45}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.98}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.59} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.67}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.21} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.77} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.69}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.29} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.37} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.96}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.50} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.48}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.11} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.07}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.91} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.88} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.97}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.55} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.45} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.47} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.48}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.23} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.19} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.27} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.35}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.90} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.78} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.86} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.93}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.77} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.45}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.70} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.81} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.92} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.03}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.62} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.01} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.09} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.62} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{6.26} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.32} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.06}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.41} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.45}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.98}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.59} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.67}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.21} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.77} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.69}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.29} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.37} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.96}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.50} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.48}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.11} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.07}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.91} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.88} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.97}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.55} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.45} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.47} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.48}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.23} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.19} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.27} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.35}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.90} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.78} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.86} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.93}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.77} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.45}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.70} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.81} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.92} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.03}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.62} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.01} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.10} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.62} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{6.26} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.32} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.06}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{6})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{6})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.41} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.45}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.98}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.59} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.67}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.21} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.77} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.69}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.29} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.37} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.96}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.50} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.48}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.11} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.07}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.91} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.88} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.97}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.55} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.45} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.47} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.48}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.23} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.19} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.27} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.35}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.90} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.78} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.86} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.93}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.77} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.43} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.45}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.70} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.81} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.92} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.03}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.62} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.01} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.10} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.00}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.62} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{6.26} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.32} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.06}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
    \end{figure}
    
\end{document}


==> results/test1/r3/tri/plots_darcy_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.92} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.09} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.36} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.45} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.53} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.22} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.42} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.49}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.46} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.46} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.48} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.49}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.78} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.92} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.28} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.01} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.26} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.35} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.40} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.44}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.89} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.89} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.85} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.76} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.61}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.49} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.64} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.59} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.47} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.32}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.09} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.98} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.96} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.98} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.99}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.92} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.41} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.44} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.46}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.62} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.24} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.43} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.73} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.07} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.29} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.38} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.43} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.46} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.47}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.36} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.41} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.45} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.46} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.48}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.82} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.94} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.99}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.36} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.02} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.98} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.98} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.99}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.71} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.06} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.24} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.33} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.39}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.78} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.63} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.46} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.30} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.18}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.28} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.28} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.19} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.12} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.07}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.18} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.83} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.89} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.93} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.95}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.84} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.92} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.99}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.85} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.92} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.95}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.79} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.35}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.03} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.68} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.27} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.44} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.71} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.65}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.85} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.95}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.27} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.32}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.45} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.23} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.23} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.28} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.33}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.79} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.90} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.94} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.97} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.98}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.56} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.92} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.79} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.85} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.91}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.42} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.35} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.64} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.92} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.10}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.37} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.09} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.02}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.06} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.97} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.97} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.98}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.11} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.47} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.47} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.57} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.66}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.54} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.77} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.96}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.09} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.88} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.76}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.89} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.73} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.78} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.93}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.85} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.19} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.29} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.06}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.93} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.74}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.28} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.68} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.72} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.62} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.64}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.73} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.87} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.96}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.78}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.43} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.07} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.03}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.96}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.70} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.34} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.14}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.41} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.79} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.88} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.92} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.95}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.32} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.02} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.81} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.32} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.80}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.93} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.83} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.99} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.62} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.54}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.11} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.12} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.01} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.10} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.04} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.98} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.94} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.92}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.01} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.84} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.39} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.68} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.29}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.38} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.65} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.89}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.24} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.04} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.08}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.45} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.86}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.27} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.50} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.44} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.28} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.16} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.12}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.09} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.05} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.51}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.33} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.60} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.89}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.19} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.26} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.07} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.06}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.31} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.34} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.74} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.41}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.90}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.95} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.30} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.66} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.83} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.88}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.37} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.50} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.94} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.01}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.62} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.68} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.94} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.47} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.79}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.09} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.05} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.01}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.12} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.06} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.00} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.99}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.03} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{6.12} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{6.02} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.95} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.81}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{-0.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.49} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.69}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.93} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.29} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.94}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.11} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.89}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.13} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.08} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.29} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.14}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.48} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.82} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.11}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.13} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.48} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.83} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.26} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.59}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.21} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.44} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.67}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.28} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.26} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{3.46} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{3.25} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.95}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.94} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.07} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.90} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.14} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{3.06} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{3.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.84} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.22} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.46} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.71}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.99} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.25} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.55} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.40} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.94}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.98} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.52} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{6.93} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{6.51} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.91}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{1.95} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.07}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.87} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.03} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.14} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.10} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.02}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.79} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{6.13} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{6.28} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{6.12} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{6.01}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
    \end{figure}
    
\end{document}


==> results/test1/r3/tri/plots_stokes_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.43} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.95} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.19} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.40} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.49}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.50} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.46} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.48} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.50}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.72} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.91} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.19} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.25} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.29} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.37} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.42} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.45}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.85} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.94} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.97}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.55} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.81} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.88} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.90} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.87}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{8.34} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.47} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.99} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.98} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.99}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.43} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.95} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.19} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.40} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.48} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.49}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.51} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.46} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.48} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.50}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.72} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.91} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.19} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.27} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.29} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.37} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.42} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.45}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.85} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.94} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.99}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.55} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.82} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.91} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.95} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.97}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{9.37} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{6.63} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.11} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.99} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.99}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{4})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{4})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.43} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.95} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.40} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.48} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.49}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.51} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.46} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.48} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.50}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.72} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.91} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.19} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.27} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.29} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.37} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.42} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.45}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.85} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.94} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.55} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.82} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.91} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.95} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.98}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{9.53} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{7.13} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.20} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.99} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.99}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.43} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.95} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.40} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.48} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.49}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.51} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.46} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.48} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.50}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.72} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.91} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.19} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.27} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.29} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.37} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.42} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.45}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.84} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.94} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.55} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.82} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.91} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.96} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.98}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{9.55} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{7.20} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.22} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.99} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.99}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{6})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{6})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.97} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.43} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.48}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.95} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.52} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.61} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.40} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.66}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.89} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.48} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.47} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.49}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.51} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.46} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.48} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.49} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.50}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.72} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.91} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.97} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.19} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.27} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.29} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.37} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.42} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.45}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.84} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.94} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.98} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.99} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.00}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.55} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.82} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.91} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.96} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.98}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{9.55} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{7.20} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.22} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.99} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.99}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
    \end{figure}
    
\end{document}


==> results/test1/r4/hexa1/plots_darcy_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.28} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.25} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.25} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.27}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.70} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.65} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.65} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.78} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.73}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.40} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.44} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.76} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.85} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.51}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.13} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.22}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.65} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.57} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.60} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.63}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.91} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.94} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.97}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.13} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.17} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.12}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.60} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.55} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.60} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.63}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.15} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.98}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.11} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{0.99} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.09}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.59} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.59} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.63}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.67} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.23} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.02}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.94} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.11} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.93} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.90}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.52} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.92} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.08} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.48}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.44} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.28} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.96} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.97}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.23} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.21} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.23} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.26}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.64} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.61} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.63} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.65}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.65} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.74} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.74}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.84} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.39} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.43} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.43}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.71} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.84} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.55} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.51}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.09} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.18}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.56} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.55} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.58} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.62}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.97}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.11} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.07} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.01}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.45} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.49} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.56} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.62}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.08} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.94} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.97}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.89} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{0.86} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{0.92} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.03}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.59} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.45} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.53} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.61}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.55} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.21} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.01}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.58} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.79} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.94} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.92}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.24} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{4.19} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.49} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.30}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.74} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.98} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.90} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.95}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.16} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.22} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.25}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.55} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.56} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.60} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.63}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.99}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.67} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.68} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.68} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.72}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.40} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.42} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.41}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.76} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.85} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.52}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.90} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.15}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.48} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.54} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.59}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.73} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.81} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.92} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.96}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.29} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.38} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.48} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.57}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.83} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.82} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.97}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.71} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{0.80} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{0.90} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.02}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.38} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.36} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.48} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.57}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.79} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.73} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.89} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.95}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.61} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.60} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.53} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.52}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.76} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.05} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.15}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.65} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.84} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.93}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{-0.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.23}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.13} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.28} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.56}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.87} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.98}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.66} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.65}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.01} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.38} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.33} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.33}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.79} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.51}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.60} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.12}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.15} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.36} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.49}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.97}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.97}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.23} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.13} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.26} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.39}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.90} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.94} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.98}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.77} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{0.93} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{0.99} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.06}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.76} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.00} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.35} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.57}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.41} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.66} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.86} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.95}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.20} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.09} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.05} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.02}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.51} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.28} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.53} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.79}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.78} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.89} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.95}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{-0.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{-0.24} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{-0.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.07}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.44} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{-0.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{-0.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.05}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.92} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.70} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.63}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.91} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.57} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.29}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.92} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.76} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.58}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.46} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.63} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.97}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.77} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.03}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.98}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.95} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.77} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.50} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.23}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.81} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.59} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.31} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.10}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.62} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{0.79} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{0.95} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.26}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.55} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.01} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.91} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.23} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.02} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{3.96} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{3.97}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.12} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{1.99} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{1.96} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{1.96}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.92} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.54} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.99} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.47}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{5.62} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.19} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.61} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.19}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.49} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{-0.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{-0.35}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.58} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.94} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.03}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.70} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.08}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.62} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.98}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.27} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.63} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.93} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.82}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.53} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{3.30} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.38}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.54} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.88} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.37}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.34} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{2.67} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.34} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.20}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.49} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{3.44} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{2.55} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{2.05}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.95}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{2.90}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.84} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{3.07} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.75} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{0.67}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.69} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{5.35} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.69} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.41}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.97} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{6.88} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{5.10} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.10}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.07} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{2.02} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.00}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.08} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.95} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.95} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{3.90}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.125, above=2pt]{6.10} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.93} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.91} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.80}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
    \end{figure}
    
\end{document}


==> results/test1/r4/hexa1/plots_stokes_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.29}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.71} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.77} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.73}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.95} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.41} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.45} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.82} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.88} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.58} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.51}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.22} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.24}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.69} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.62} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.64}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.09} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.09} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.19} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.21} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.17}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.65} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.61} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.64}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.14} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.19} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.07} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.09} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.14}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.85} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.63} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.62} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.65}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.59} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.21} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.06} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.01}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.08} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.23} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.01} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.92}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.81} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.60} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.55} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.79}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.125, above=2pt]{7.03} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{6.07} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{4.37} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.07}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.29}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.71} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.77} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.73}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.42} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.46} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.83} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.58} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.52}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.22} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.24}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.70} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.62} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.64}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.08} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.19} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.21} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.17}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.65} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.62} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.64}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.13} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.07} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.10} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.15}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.86} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.63} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.62} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.65}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.58} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.20} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.06} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.01}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.10} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.24} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.93}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.85} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.66} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.79} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.55}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.125, above=2pt]{7.28} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{7.30} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.53} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{4.63}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{4})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{4})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.28} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.29}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.71} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.77} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.73}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.42} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.46} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.83} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.58} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.52}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.22} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.24}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.70} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.62} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.64}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.08} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.19} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.21} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.17}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.65} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.62} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.64}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.13} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.07} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.10} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.15}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.86} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.63} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.62} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.65}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.58} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.20} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.06} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.01}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.10} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.24} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.93}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.85} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.66} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.82} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.67}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.125, above=2pt]{7.30} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{7.53} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{6.21} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.66}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.28} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.29}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.71} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.77} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.73}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.42} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.46} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.83} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.58} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.52}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.22} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.24}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.70} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.62} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.64}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.08} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.19} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.21} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.17}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.65} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.62} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.64}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.13} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.07} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.10} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.15}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.86} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.63} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.62} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.65}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.58} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.20} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.06} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.01}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.10} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.24} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.93}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.85} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.66} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.82} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.68}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.125, above=2pt]{7.31} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{7.55} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{6.32} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{6.01}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{6})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{6})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.30} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.27} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.28} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.29}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.71} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{0.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.14} % WpVelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.77} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{0.81} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{0.75} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{0.73}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.42} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.46} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.42}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.83} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.89} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.58} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.52}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.07} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.22} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.24}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.70} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.62} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.64}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.10} % L2VelocityComponentNormErrorRate
                  node[pos = 0.375, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.625, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.875, above=2pt]{1.98}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.08} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.19} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.21} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.17}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.65} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{1.59} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.62} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.64}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.13} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.375, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.625, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.875, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{1.20} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{1.07} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{1.10} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{1.15}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{2.86} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{2.63} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{2.62} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{2.65}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{4.58} % EnergyErrorRate
                  node[pos = 0.375, above=2pt]{4.20} % EnergyErrorRate
                  node[pos = 0.625, above=2pt]{4.06} % EnergyErrorRate
                  node[pos = 0.875, above=2pt]{4.01}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.10} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{3.24} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{3.02} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{2.93}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{3.85} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{5.66} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{5.82} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{5.68}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/hexa1_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.125, above=2pt]{7.31} % EnergyExactErrorRate
                  node[pos = 0.375, above=2pt]{7.56} % EnergyExactErrorRate
                  node[pos = 0.625, above=2pt]{6.33} % EnergyExactErrorRate
                  node[pos = 0.875, above=2pt]{6.06}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
    \end{figure}
    
\end{document}


==> results/test1/r4/tri/plots_darcy_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.79} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.88} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.83}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.66} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.67} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.67} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.67}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.90} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.95} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.29} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.43} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{-0.08} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.25} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.44} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.87} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.87} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.85} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.81}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.66} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.65} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.66} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.67} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.67}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.70} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.68} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.69} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.68} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.68}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.19} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.45} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.51} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.44} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.32}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.65} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.65} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.67} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.67} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.67}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.83} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.97} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.99} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.00}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.58} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.67} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.49} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.95} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.39}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.90} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.79} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.96} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.50} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.38}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.60} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.18} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.15} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.05} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.01}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.76} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.79} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.79} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.77} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.74}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.64} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.67} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.67} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.67} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.67}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.96} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.28} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.43} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{-0.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.44} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.76} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.74}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.59} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.68} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.67} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.67} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.67}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.64} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.72} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.70} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.69} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.68}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.07} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.18} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.19} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.10} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.99}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.57} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.69} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.67} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.66} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.66}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.84} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.98} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.00} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.00} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.00}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.57} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.32} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.81} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.32} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.09}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.44} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.12} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.59} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.41} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.36}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu2_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.90} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.03} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.05} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.02} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.01}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{2},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.62} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.68} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.69} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.68} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.68}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.61} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.64} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.64} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.65} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.66}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.02} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.01} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.94} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.28} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.43} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{-0.59} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.23} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.44} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.63} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.66} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.67} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.67} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.67}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.53} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.64} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.64} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.65} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.65}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.05} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.00} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.60} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.68} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.67} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.67} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.67}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.07} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.65} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.81} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.77} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.74}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.54} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.63} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.62} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.63} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.64}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.98} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.04} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.02} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.01}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.88} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.41} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.14} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.01}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.55} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.48} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.37} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.34} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.33}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu3_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.12} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.02} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.04} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.02} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.01}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{3},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.51} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.58} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.61} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.63} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.65}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.48} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.42} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.51} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.56}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.00} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.08} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.05} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.03}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.29} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.44} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{-0.37} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.19} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.43} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.48} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.55} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.60} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.62} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.64}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.44} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.40} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.41} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.48} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.54}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.15} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.12} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.06} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.03} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.02}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.72} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.60} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.52} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.52} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.56}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.31} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.17} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.07} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.04} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.02}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.45} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.58} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.63} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.65} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.66}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.75} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.47} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.36} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.39} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.46}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.27} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.26} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.13} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.07} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.03}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.26} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.07} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.02} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.01} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.53} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.23} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.04} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.05} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.12}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu4_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.59} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.34} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.16} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.08} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.04}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{4},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.35} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.46} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.53} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.58} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.61}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.09} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.88} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.63} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.29} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.15}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.71} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.34} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.15} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.07} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.04}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.86} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.11} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.17} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.12} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.06}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.33} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.45} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.48} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.62} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.39} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.49}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.24} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.42} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.51} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.56} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.60}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.85} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.62} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.34} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.17}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.71} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.43} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.08} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.03}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.99} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.97} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.92} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.76} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.49}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.96} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.87} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.66} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.35} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.13}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.23} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.45} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.52} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.57} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.61}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.17} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.70} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.23} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.66} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.27}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.41} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.85} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.41} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.16} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.06}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.10} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.01} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.96} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.84} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.52} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.98}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu5_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{5.92} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.75} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.32} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.71} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.27}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{5},\pgfmathprintnumber{2})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.06} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.26} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.40} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.47} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.54}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.08} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.17} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.03} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.91} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.91}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.23} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.08} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.90} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.84} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.54}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.32} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.98} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.32} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.43}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.15} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.46} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.49} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.50}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.64} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.97} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.41} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.47}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.01} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.19} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.35} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.45} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.53}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.16} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.21} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.04} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.93} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.88}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.30} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{3.28} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.96} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.76} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.50}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.03} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{3.05} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{3.01} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.98} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.92}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.93} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.20} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.40} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.47} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.52}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.32} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.42} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.09} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.87} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.77}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.59} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{6.57} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{5.92} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{5.53} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{5.00}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.00} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{2.04} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{2.05} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{2.01} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.00} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.07} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.03} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.99} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.97}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu6_nu2/data_rates.dat}
                  node[pos = 0.1, above=2pt]{6.02} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{6.10} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{6.01} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.96} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.84}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{6},\pgfmathprintnumber{2})$}
    \end{figure}
    
\end{document}


==> results/test1/r4/tri/plots_stokes_dom.tex <==
%% -*- latex -*-
\documentclass{article}
\usepackage[hmargin={26mm,26mm},vmargin={30mm,35mm}]{geometry}
\usepackage{loglogslopetriangle}
\usepackage{pgfplots}
\usepackage{subcaption}
\usepackage{amsmath}
%\pgfplotsset{compat=1.18}

\begin{document}

  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.99}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.84} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.80}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.20} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.20}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.50} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.57}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.10} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.55} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.57}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.99}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.80}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.20}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.83} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.84} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.83} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.83}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.12} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.20}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.32} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.43} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.46} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.47}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.78} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.80}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.85} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.12} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.18} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.19} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.20}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.19} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.37} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.44} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.39}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.73} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.21} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.28} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.11} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.67}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu3/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.20} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{4.14} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{4.72} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{4.70} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{4.58}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{3})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.84} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.80}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.20} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.20}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.50} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.57}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.11} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.55} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.57}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.80}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.20}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.84} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.84} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.83} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.83}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.12} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.20}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.33} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.44} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.48} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.49}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.79} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.80}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.86} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.12} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.18} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.19} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.20}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.18} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.37} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.48} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.49}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.74} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.24} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.38} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.42} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.35}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu4/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.13} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.94} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.07} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.22} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.13}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{4})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{4})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.84} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.80}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.20} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.20}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.50} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.57}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.11} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.55} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.57}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.80}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.20}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.84} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.84} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.83} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.83}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.12} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.20}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.33} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.44} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.48} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.49}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.79} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.80}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.86} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.12} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.18} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.19} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.20}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.18} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.37} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.48} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.49}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.74} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.24} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.39} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.45} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.47}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu5/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.12} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.90} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.14} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.39} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.43}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{5})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.84} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.80}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.20} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.20}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.50} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.57}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.11} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.55} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.57}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.80}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.20}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.84} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.84} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.83} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.83}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.12} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.20}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.00} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.33} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.44} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.48} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.49}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.79} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.80}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.86} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.12} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.18} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.19} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.20}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.18} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.37} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.48} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.49}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.74} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.24} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.39} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.45} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.48}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu6/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.11} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.89} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.15} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.41} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.47}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{6})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{6})$}
    \end{figure}
    
  \begin{figure}\centering
    
      \subcaptionbox{WpVelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.86} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.95} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.98} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.99} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.84} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{0.80} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{0.80}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.10} % WpVelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.18} % WpVelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.19} % WpVelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.20} % WpVelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.20}; % WpVelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{WpVelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{0.91} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{0.96} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{0.99} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.36} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.50} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.54} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.56} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.57}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=WpVelocityComponentNormExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.18} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.11} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.47} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.55} % WpVelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.57}; % WpVelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{L2VelocityComponentNormError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.95} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.98} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.99} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.00}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.83} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{1.79} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{1.80} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{1.80}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.11} % L2VelocityComponentNormErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % L2VelocityComponentNormErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormErrorRate
                  node[pos = 0.9, above=2pt]{2.20}; % L2VelocityComponentNormErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{L2VelocityComponentNormExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.02} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.00} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.00}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{1.86} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{1.84} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{1.84} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{1.83} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{1.83}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=L2VelocityComponentNormExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.12} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.3, above=2pt]{2.18} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.5, above=2pt]{2.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.7, above=2pt]{2.20} % L2VelocityComponentNormExactErrorRate
                  node[pos = 0.9, above=2pt]{2.20}; % L2VelocityComponentNormExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \subcaptionbox{EnergyError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.01} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{3.33} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{3.44} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{3.48} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{3.49}; % EnergyErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{2.93} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{2.79} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{2.80} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{2.80}; % EnergyErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.86} % EnergyErrorRate
                  node[pos = 0.3, above=2pt]{4.12} % EnergyErrorRate
                  node[pos = 0.5, above=2pt]{4.18} % EnergyErrorRate
                  node[pos = 0.7, above=2pt]{4.19} % EnergyErrorRate
                  node[pos = 0.9, above=2pt]{4.20}; % EnergyErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }
      \subcaptionbox{EnergyExactError}[0.45\textwidth]{\centering
        \begin{tikzpicture}[scale=0.60]
          \begin{loglogaxis}[legend pos=south east]
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k0_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{3.18} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.37} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{3.45} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{3.48} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{3.50}; % EnergyExactErrorRate
               \addlegendentry{$k=0$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k1_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.74} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{5.24} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.39} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.45} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.48}; % EnergyExactErrorRate
               \addlegendentry{$k=1$}
               
              \addplot table[col sep=comma,x=MeshSize,y=EnergyExactError] {outputs/tri_k2_mu1_nu7/data_rates.dat}
                  node[pos = 0.1, above=2pt]{4.11} % EnergyExactErrorRate
                  node[pos = 0.3, above=2pt]{3.89} % EnergyExactErrorRate
                  node[pos = 0.5, above=2pt]{5.15} % EnergyExactErrorRate
                  node[pos = 0.7, above=2pt]{5.41} % EnergyExactErrorRate
                  node[pos = 0.9, above=2pt]{5.48}; % EnergyExactErrorRate
               \addlegendentry{$k=2$}
               
          \end{loglogaxis}
        \end{tikzpicture}
      }\vspace{0.5cm}\\
      \caption{$(\mu_{\text{testcase}},\nu_{\text{testcase}}) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
     % \caption{$(\mu,\nu) = (\pgfmathprintnumber{1},\pgfmathprintnumber{7})$}
    \end{figure}
    
\end{document}

